Measuring the Unmeasurable? Systematic Evidence on Scale Transformations in Subjective Survey Data

Ordered response scales are ubiquitous in economics, but their interpretation rests on an untested assumption: that numerical labels reflect equal psychological intervals. We develop a framework to quantify how relaxing this assumption affects empirical results. Using new experimental evidence, we show that scale use is only mildly non-linear. Replicating over 40,000 estimates from more than 80 papers, we find that coefficient signs and significance are largely robust, but relative magnitudes are not. Even modest non-linearities generate substantial variation in implied trade-offs.

==> figures/prisma_likert_wide.tex <==
\begin{tikzpicture}[>=latex, font={\sf \small}, scale=0.95, transform shape]
\tikzstyle{bluerect} = [rectangle, rounded corners, minimum width=1.2cm, minimum height=0.6cm, text centered, draw=black, fill=cyan!60!gray!45!white, font={\sffamily\small}]
\tikzstyle{textrect} = [rectangle, minimum width=3.8cm, text width=3.6cm, minimum height=1cm, draw=black, font={\sffamily \scriptsize}]
% Identification column
\node (r1blue) at (0, 3.2cm) [draw, bluerect, minimum height=0.8cm]{Identification};
\node (r1left) at (0, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Records identified through database searching: $n=115$};
\node (r1right) at (0, -1.2cm) [draw, textrect, minimum height=1.8cm]
  {Records removed \textit{before screening}: \\ Comment of published records ($n=2$)};
% Screening column  
\node (r2blue) at (6.45cm, 3.2cm) [draw, bluerect, minimum height=0.8cm]{Screening};
\node (r2left) at (4.3cm, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Records screened: $n=113$};
\node (r2right) at (4.3cm, -2cm) [draw, textrect, minimum height=3cm]
  {Records excluded: 
    \begin{itemize}
    \setlength{\itemsep}{0pt}
    \item No Likert scale in empirical analysis ($n=64$)
    \item Likert scale not the dependent variable ($n=14$)
    \item Empirical analysis not at the individual level ($n=2$)
    \end{itemize}     
  };
% Assessment column
\node (r4left) at (8.6cm, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Records assessed for reproduction: $n=33$ 
};
\node (r4right) at (8.6cm, -1.2cm) [draw, textrect, minimum height=1.3cm]
  {Records excluded:
    \begin{itemize}
    \item Missing replication package or protected data ($n=17$)
    \end{itemize}     
  };
% Included column
\node (r5blue) at (12.9cm, 3.2cm) [draw, bluerect, minimum height=0.8cm]{Included};
\node (r5left) at (12.9cm, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Papers reproduced and included in analysis: $n=16$};
% Draw arrows between nodes:
\draw[thick, ->] (r1left.south) -- (r1right.north);
\draw[thick, ->] (r1left.east) -- (r2left.west);
\draw[thick, ->] (r2left.south) -- (r2right.north);
\draw[thick, ->] (r2left.east) -- (r4left.west);
\draw[thick, ->] (r4left.south) -- (r4right.north);
\draw[thick, ->] (r4left.east) -- (r5left.west);
\end{tikzpicture}

==> figures/prisma_main_wide.tex <==
\begin{tikzpicture}[>=latex, font={\sf \small}, scale=0.95, transform shape]
\tikzstyle{bluerect} = [rectangle, rounded corners, minimum width=1.2cm, minimum height=0.6cm, text centered, draw=black, fill=cyan!60!gray!45!white, font={\sffamily\small}]
\tikzstyle{textrect} = [rectangle, minimum width=3.8cm, text width=3.6cm, minimum height=1cm, draw=black, font={\sffamily \scriptsize}]

% Identification column
\node (r1blue) at (0, 3.2cm) [draw, bluerect, minimum height=0.8cm]{Identification};
\node (r1left) at (0, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Records identified through database search: $n=473$};
\node (r1right) at (0, -1.2cm) [draw, textrect, minimum height=1.8cm]
  {Records removed \textit{before screening}: \\ Retracted ($n=1$)};

% Screening column  
\node (r2blue) at (6.45cm, 3.2cm) [draw, bluerect, minimum height=0.8cm]{Screening};
\node (r2left) at (4.3cm, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Records screened: $n=472$};
\node (r2right) at (4.3cm, -2cm) [draw, textrect, minimum height=3cm]
  {Records excluded: 
    \begin{itemize}
    \setlength{\itemsep}{0pt}
    \item No SWB scale in empirical analysis ($n=351$)
    \item SWB not the dependent variable ($n=20$)
    \item Empirical analysis not at the individual level ($n=4$)
    \end{itemize}     
  };

% Assessment column
\node (r4left) at (8.6cm, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Records assessed for reproduction: $n=97$ 
};
\node (r4right) at (8.6cm, -1.2cm) [draw, textrect, minimum height=1.3cm]
  {Records excluded:
    \begin{itemize}
    \item Missing replication package or protected data ($n=24$)
    \end{itemize}     
  };

% Included column
\node (r5blue) at (12.9cm, 3.2cm) [draw, bluerect, minimum height=0.8cm]{Included};
\node (r5left) at (12.9cm, 1.5cm) [draw, textrect, minimum height=1.3cm]
  {Papers reproduced and included in \textit{WellBase}: $n=73$};

% Draw arrows between nodes:
\draw[thick, ->] (r1left.south) -- (r1right.north);
\draw[thick, ->] (r1left.east) -- (r2left.west);
\draw[thick, ->] (r2left.south) -- (r2right.north);
\draw[thick, ->] (r2left.east) -- (r4left.west);
\draw[thick, ->] (r4left.south) -- (r4right.north);
\draw[thick, ->] (r4left.east) -- (r5left.west);
\end{tikzpicture}
